Approximation Schemes for Covering and Packing in the Streaming Model

The shifting strategy, introduced by Hochbaum and Maass, and independently by Baker, is a unified framework for devising polynomial approximation schemes to NP-Hard problems. This strategy has been used to great success within the computational geometry community in a plethora of different applications; most notably covering, packing, and clustering problems. In this paper, we revisit the shifting strategy in the context of the streaming model and develop a streaming-friendly shifting strategy. When combined with the shifting coreset method introduced by Fonseca et al., we obtain streaming algorithms for various graph properties of unit disc graphs. As a further application, we present novel approximation algorithms and lower bounds for the unit disc cover (UDC) problem in the streaming model, for which currently no algorithms are known.

==> udc-lower.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{xifthen}
\usetikzlibrary{calc}

\begin{document}

\begin{tikzpicture}
    \pgfmathsetmacro{\n}{14}
    \pgfmathsetmacro{\nn}{{\n-1}}
    \foreach \x in {1,...,\nn} {
        \filldraw[black] ({2*cos(\x*360/\n)}, {2*sin(\x*360/\n)}) circle(2pt);
    }
    \filldraw[red] (2,0) circle(2pt);
    \filldraw[blue] ({2*((1+cos(360/\n))/2 - 4)},0) circle(2pt);
    \draw ({2*((1+cos(360/\n))/2 - 2)},0) circle (4);
    
    \draw [dashed] (-8,0) -- (3,0);
    \draw [dashed] (0,4) -- (0,-4);
\end{tikzpicture}

\end{document}
